A Technique Based on Trade-off Maps to Visualise and Analyse Relationships Between Objectives in Optimisation Problems

Understanding the relationships between objectives in a multiobjective optimisation problem is important for developing tailored and efficient solving techniques. In particular, when tackling combinatorial optimisation problems with many objectives, that arise in real-world logistic scenarios, better support for the decision maker can be achieved through better understanding of the often complex fitness landscape. This paper makes a contribution in this direction by presenting a technique that allows a visualisation and analysis of the local and global relationships between objectives in optimisation problems with many objectives. The proposed technique uses four steps: First, the global pairwise relationships are analysed using the Kendall correlation method; then, the ranges of the values found on the given Pareto front are estimated and assessed; next, these ranges are used to plot a map using Gray code, similar to Karnaugh maps, that has the ability to highlight the trade-offs between multiple objectives; and finally, local relationships are identified using scatter plots. Experiments are presented for three combinatorial optimisation problems: multiobjective multidimensional knapsack problem, multiobjective nurse scheduling problem, and multiobjective vehicle routing problem with time windows . Results show that the proposed technique helps in the gaining of insights into the problem difficulty arising from the relationships between objectives.

==> figures/mokp/step1.tex <==
\begin{figure}[!h]
\centering
\resizebox{0.5\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
legend style={at={(1.15,0.67)},
	    	 anchor=north,legend columns=1},
xticklabels={{\small $Z_1-Z_2$},{\small $Z_1-Z_3$},{\small $Z_1-Z_4$},{\small $Z_2-Z_3$},{\small $Z_2-Z_4$},{\small $Z_3-Z_4$}},
xtick=data,
scaled y ticks = false,
x tick label style={rotate=45, anchor=east},
ymax=1,
ymin=-1,
xmin=0,
xmax=5,
cycle list name=color list,
]


\addplot coordinates
{
(0,-0.31)
(1,-0.12)
(2,-0.01)
(3,-0.18)
(4,-0.17)
(5,-0.15)
};

\addplot coordinates
{
(0,-0.97)
(1,0.95)
(2,-0.94)
(3,-0.96)
(4,0.94)
(5,-0.96)
};

\addplot coordinates
{
(0,-0.93)
(1,0.87)
(2,-0.86)
(3,-0.90)
(4,0.86)
(5,-0.92)
};

\addplot[color=black,dashed] coordinates
{
(0,-0.25)
(1,-0.23)
(2,-0.20)
(3,-0.21)
(4,-0.20)
(5,-0.20)
};

\addplot[] coordinates
{
(0,0)
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
};

\legend{Set A, Set C, Set D, Set X}
\end{axis}
\end{tikzpicture}
}
\caption{Pairwise correlations for each set of instances.}
\label{momkp:step1}
\end{figure}


==> figures/mokp/step3a.tex <==
\begin{figure}[!ht]
\centering
\resizebox{0.4\textwidth}{!}{%
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Threshold,
		ylabel=\# Of Instances,
		xmin=0,
		xmax=1,
		legend pos= north east,	
		ymin=0,
		]
	\addplot[color=blue] coordinates {
(	1	,	0	)
(	0.98	,	0	)
(	0.96	,	0	)
(	0.94	,	0	)
(	0.92	,	0	)
(	0.9	,	0	)
(	0.88	,	0	)
(	0.86	,	0	)
(	0.84	,	0	)
(	0.82	,	0	)
(	0.8	,	0	)
(	0.78	,	0	)
(	0.76	,	0	)
(	0.74	,	0	)
(	0.72	,	0	)
(	0.7	,	0	)
(	0.68	,	2	)
(	0.66	,	3	)
(	0.64	,	5	)
(	0.62	,	5	)
(	0.6	,	5	)
(	0.58	,	5	)
(	0.56	,	5	)
(	0.54	,	5	)
(	0.52	,	5	)
(	0.5	,	5	)
(	0.48	,	5	)
(	0.46	,	5	)
(	0.44	,	5	)
(	0.42	,	5	)
(	0.4	,	5	)
(	0.38	,	5	)
(	0.36	,	5	)
(	0.34	,	5	)
(	0.32	,	5	)
(	0.3	,	5	)
(	0.28	,	5	)
(	0.26	,	5	)
(	0.24	,	5	)
(	0.22	,	5	)
(	0.2	,	5	)
(	0.18	,	5	)
(	0.16	,	5	)
(	0.14	,	5	)
(	0.12	,	5	)
(	0.1	,	5	)
(	0.08	,	5	)
(	0.06	,	5	)
(	0.04	,	5	)
(	0.02	,	5	)
	};	
	
		\addplot[color=black] coordinates {
(	1	,	0	)
(	0.98	,	0	)
(	0.96	,	0	)
(	0.94	,	0	)
(	0.92	,	0	)
(	0.9	,	0	)
(	0.88	,	0	)
(	0.86	,	0	)
(	0.84	,	0	)
(	0.82	,	0	)
(	0.8	,	0	)
(	0.78	,	0	)
(	0.76	,	0	)
(	0.74	,	0	)
(	0.72	,	0	)
(	0.7	,	0	)
(	0.68	,	0	)
(	0.66	,	2	)
(	0.64	,	4	)
(	0.62	,	5	)
(	0.6	,	5	)
(	0.58	,	5	)
(	0.56	,	5	)
(	0.54	,	5	)
(	0.52	,	5	)
(	0.5	,	5	)
(	0.48	,	5	)
(	0.46	,	5	)
(	0.44	,	5	)
(	0.42	,	5	)
(	0.4	,	5	)
(	0.38	,	5	)
(	0.36	,	5	)
(	0.34	,	5	)
(	0.32	,	5	)
(	0.3	,	5	)
(	0.28	,	5	)
(	0.26	,	5	)
(	0.24	,	5	)
(	0.22	,	5	)
(	0.2	,	5	)
(	0.18	,	5	)
(	0.16	,	5	)
(	0.14	,	5	)
(	0.12	,	5	)
(	0.1	,	5	)
(	0.08	,	5	)
(	0.06	,	5	)
(	0.04	,	5	)
(	0.02	,	5	)
	};	
	
		\addplot[color=red] coordinates {
(	1	,	0	)
(	0.98	,	0	)
(	0.96	,	0	)
(	0.94	,	0	)
(	0.92	,	0	)
(	0.9	,	0	)
(	0.88	,	0	)
(	0.86	,	0	)
(	0.84	,	0	)
(	0.82	,	0	)
(	0.8	,	0	)
(	0.78	,	0	)
(	0.76	,	0	)
(	0.74	,	0	)
(	0.72	,	0	)
(	0.7	,	0	)
(	0.68	,	2	)
(	0.66	,	5	)
(	0.64	,	5	)
(	0.62	,	5	)
(	0.6	,	5	)
(	0.58	,	5	)
(	0.56	,	5	)
(	0.54	,	5	)
(	0.52	,	5	)
(	0.5	,	5	)
(	0.48	,	5	)
(	0.46	,	5	)
(	0.44	,	5	)
(	0.42	,	5	)
(	0.4	,	5	)
(	0.38	,	5	)
(	0.36	,	5	)
(	0.34	,	5	)
(	0.32	,	5	)
(	0.3	,	5	)
(	0.28	,	5	)
(	0.26	,	5	)
(	0.24	,	5	)
(	0.22	,	5	)
(	0.2	,	5	)
(	0.18	,	5	)
(	0.16	,	5	)
(	0.14	,	5	)
(	0.12	,	5	)
(	0.1	,	5	)
(	0.08	,	5	)
(	0.06	,	5	)
(	0.04	,	5	)
(	0.02	,	5	)
	};	
	
		\addplot[color=black,dashed] coordinates {
(	1	,	0	)
(	0.98	,	0	)
(	0.96	,	0	)
(	0.94	,	0	)
(	0.92	,	0	)
(	0.9	,	0	)
(	0.88	,	0	)
(	0.86	,	0	)
(	0.84	,	0	)
(	0.82	,	0	)
(	0.8	,	0	)
(	0.78	,	0	)
(	0.76	,	0	)
(	0.74	,	0	)
(	0.72	,	0	)
(	0.7	,	0	)
(	0.68	,	0	)
(	0.66	,	0	)
(	0.64	,	1	)
(	0.62	,	1	)
(	0.6	,	1	)
(	0.58	,	1	)
(	0.56	,	1	)
(	0.54	,	2	)
(	0.52	,	4	)
(	0.5	,	5	)
(	0.48	,	5	)
(	0.46	,	5	)
(	0.44	,	5	)
(	0.42	,	5	)
(	0.4	,	5	)
(	0.38	,	5	)
(	0.36	,	5	)
(	0.34	,	5	)
(	0.32	,	5	)
(	0.3	,	5	)
(	0.28	,	5	)
(	0.26	,	5	)
(	0.24	,	5	)
(	0.22	,	5	)
(	0.2	,	5	)
(	0.18	,	5	)
(	0.16	,	5	)
(	0.14	,	5	)
(	0.12	,	5	)
(	0.1	,	5	)
(	0.08	,	5	)
(	0.06	,	5	)
(	0.04	,	5	)
(	0.02	,	5	)
	};	
	
\legend{A,C,D,X}
	\end{axis}
\end{tikzpicture}
}
\caption{Threshold analysis showing the number of scenarios with solutions found in region $r_0$ when the threshold decreases.}
\label{momkp:step3a}
\end{figure}


==> figures/nsp/step1.tex <==
\begin{figure}[!ht]
\centering
\resizebox{0.4\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
legend style={at={(0.1,1.01)},anchor=south west,legend columns=3},
xticklabels={{\small $Z_1-Z_2$},{\small $Z_1-Z_3$},{\small $Z_1-Z_4$},{\small $Z_2-Z_3$},{\small $Z_2-Z_4$},{\small $Z_3-Z_4$}},
xtick=data,
legend pos=north west,
scaled y ticks = false,
x tick label style={rotate=45, anchor=east},
ymax=1,
ymin=-1,
xmin=0,
xmax=5,
cycle list name=color list,
]


\addplot coordinates
{
(0,0.013)
(1,-0.146)
(2,-0.286)
(3,-0.053)
(4,-0.250)
(5,-0.464)
};

\addplot coordinates
{
(0,-0.032)
(1,0.081)
(2,-0.405)
(3,0.045)
(4,-0.339)
(5,-0.492)
};

\addplot coordinates
{
(0,-0.006)
(1,-0.037)
(2,-0.350)
(3,0.002)
(4,-0.321)
(5,-0.420)
};

\addplot[color=black,dashed] coordinates
{
(0,-0.014)
(1,-0.244)
(2,-0.173)
(3,-0.131)
(4,-0.311)
(5,-0.479)
};

\addplot[color=red,dashed] coordinates
{
(0,0.051)
(1,-0.065)
(2,-0.373)
(3,0.000)
(4,-0.403)
(5,-0.319)
};

\addplot[] coordinates
{
(0,0)
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
};

\legend{IS,ODS,RDS,Cases A, Cases B}
\end{axis}
\end{tikzpicture}
}
\caption{Pairwise correlations for each set of instances.}
\label{nsp:step1}
\end{figure}


==> figures/nsp/step2.tex <==
\begin{figure}[!h]
\centering
\begin{subfigure}[b]{0.44\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis} [symbolic x coords={0,$Z_1$,1,2,2.5,3,$Z_2$,4,5,5.5,6,$Z_3$,7,8,8.5,9,$Z_4$,10},
legend pos=south east,
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    point meta={x*100},ymin=0,ymax=1.1,xtick=data,
scaled ticks=false, tick label style={/pgf/number format/fixed},
xtick={$Z_1$,$Z_2$,$Z_3$,$Z_4$},
ylabel=\hl{Percentage of the maximum value}
]
\addplot+[forget plot,only marks] plot[color=black,error bars/.cd, y dir=plus, y explicit]
coordinates{
(0,0.73)+-(0.27,0.27)
(3,0.74)+-(0.26,0.26)
(6,0.66)+-(0.34,0.34)
(9,0.76)+-(0.24,0.24)
};
\addplot+[only marks] plot[color=black,error bars/.cd, y dir=minus, y explicit]
coordinates{
(0,0.73)+-(0.35,0.35)
(3,0.74)+-(0.36,0.36)
(6,0.66)+-(0.29,0.29)
(9,0.76)+-(0.14,0.14)
};
\addplot+[color=black,forget plot,only marks] plot[color=black,error bars/.cd, y dir=plus, y explicit]
coordinates{
($Z_1$,0.70)+-(0.30,0.30)
($Z_2$,0.77)+-(0.23,0.23)
($Z_3$,0.66)+-(0.34,0.34)
($Z_4$,0.77)+-(0.23,0.23)
};
\addplot+[only marks] plot[color=black,error bars/.cd, y dir=minus, y explicit]
coordinates{
($Z_1$,0.70)+-(0.32,0.32)
($Z_2$,0.77)+-(0.37,0.37)
($Z_3$,0.66)+-(0.31,0.31)
($Z_4$,0.77)+-(0.11,0.11)
};
\addplot+[forget plot,only marks] plot[color=black,error bars/.cd, y dir=plus, y explicit]
coordinates{
(1,0.73)+-(0.27,0.27)
(4,0.76)+-(0.24,0.24)
(7,0.66)+-(0.34,0.34)
(10,0.76)+-(0.24,0.24)
};
\addplot+[only marks] plot[color=black,error bars/.cd, y dir=minus, y explicit]
coordinates{
(1,0.73)+-(0.36,0.36)
(4,0.76)+-(0.36,0.36)
(7,0.66)+-(0.28,0.28)
(10,0.76)+-(0.12,0.12)
};
\legend{{\small IS},{\small ODS},{\small RDS}}
\end{axis} 
\end{tikzpicture}
}
\caption{Generational sets.}
\label{nsp:step2a}
\end{subfigure}
\begin{subfigure}[b]{0.42\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis} [symbolic x coords={0,$Z_1$,1,2,2.5,3,$Z_2$,4,5,5.5,6,$Z_3$,7,8,8.5,9,$Z_4$,10},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    point meta={x*100},ymin=0,ymax=1.1,xtick=data,
scaled ticks=false, tick label style={/pgf/number format/fixed},
xtick={$Z_1$,$Z_2$,$Z_3$,$Z_4$},
]
\addplot+[forget plot,only marks] plot[color=black,error bars/.cd, y dir=plus, y explicit]
coordinates{
(0,0.62)+-(0.24,0.24)
(3,0.60)+-(0.20,0.20)
(6,0.63)+-(0.20,0.20)
(9,0.20)+-(0.09,0.09)
};
\addplot+[only marks] plot[color=black,error bars/.cd, y dir=minus, y explicit]
coordinates{
(0,0.62)+-(0.38,0.38)
(3,0.60)+-(0.40,0.40)
(6,0.63)+-(0.32,0.32)
(9,0.20)+-(0.16,0.16)
};
\addplot+[forget plot,only marks] plot[color=black,error bars/.cd, y dir=plus, y explicit]
coordinates{
(1,0.63)+-(0.34,0.34)
(4,0.62)+-(0.32,0.32)
(7,0.63)+-(0.38,0.38)
(10,0.49)+-(0.32,0.32)
};
\addplot+[only marks] plot[color=black,error bars/.cd, y dir=minus, y explicit]
coordinates{
(1,0.63)+-(0.29,0.29)
(4,0.62)+-(0.30,0.30)
(7,0.63)+-(0.25,0.25)
(10,0.49)+-(0.16,0.16)
};
\legend{A,B}
\end{axis} 
\end{tikzpicture}
}
\caption{Distinct cases.}
\label{nsp:step2b}
\end{subfigure}
\caption{Range analysis results for both the generational sets and the distinct cases. In each line, the central point is the average value for the set, with the top and bottom of the line representing the maximum and minimum values found, respectively.}
\label{nsp:step2}
\end{figure}


==> figures/nsp/step3a.tex <==
\begin{figure}[!ht]
\centering
\resizebox{0.38\textwidth}{!}{%
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Threshold,
		ylabel=\# Of Instances,
		xmin=0,
		xmax=1,
		legend pos= north east,	
		ymin=0,
		]
	\addplot[color=blue,smooth] coordinates {
(	0	,	135	)
(	0.02	,	135	)
(	0.04	,	135	)
(	0.06	,	135	)
(	0.08	,	132	)
(	0.1	,	131	)
(	0.12	,	127	)
(	0.14	,	125	)
(	0.16	,	120	)
(	0.18	,	116	)
(	0.2	,	110	)
(	0.22	,	102	)
(	0.24	,	89	)
(	0.26	,	80	)
(	0.28	,	69	)
(	0.3	,	59	)
(	0.32	,	55	)
(	0.34	,	41	)
(	0.36	,	34	)
(	0.38	,	27	)
(	0.4	,	19	)
(	0.42	,	17	)
(	0.44	,	14	)
(	0.46	,	6	)
(	0.48	,	5	)
(	0.5	,	4	)
(	0.52	,	4	)
(	0.54	,	3	)
(	0.56	,	3	)
(	0.58	,	2	)
(	0.6	,	1	)
(	0.62	,	1	)
(	0.64	,	1	)
(	0.66	,	0	)
(	0.68	,	0	)
(	0.7	,	0	)
(	0.72	,	0	)
(	0.74	,	0	)
(	0.76	,	0	)
(	0.78	,	0	)
(	0.8	,	0	)
(	0.82	,	0	)
(	0.84	,	0	)
(	0.86	,	0	)
(	0.88	,	0	)
(	0.9	,	0	)
(	0.92	,	0	)
(	0.94	,	0	)
(	0.96	,	0	)
(	0.98	,	0	)
(	1	,	0	)
	};	
	
	\addplot[color=red,smooth] coordinates {(	0	,	81	)
(	0.02	,	81	)
(	0.04	,	81	)
(	0.06	,	81	)
(	0.08	,	81	)
(	0.1	,	80	)
(	0.12	,	79	)
(	0.14	,	79	)
(	0.16	,	77	)
(	0.18	,	75	)
(	0.2	,	74	)
(	0.22	,	71	)
(	0.24	,	64	)
(	0.26	,	58	)
(	0.28	,	48	)
(	0.3	,	41	)
(	0.32	,	31	)
(	0.34	,	24	)
(	0.36	,	19	)
(	0.38	,	15	)
(	0.4	,	9	)
(	0.42	,	7	)
(	0.44	,	5	)
(	0.46	,	5	)
(	0.48	,	4	)
(	0.5	,	3	)
(	0.52	,	2	)
(	0.54	,	1	)
(	0.56	,	0	)
(	0.58	,	0	)
(	0.6	,	0	)
(	0.62	,	0	)
(	0.64	,	0	)
(	0.66	,	0	)
(	0.68	,	0	)
(	0.7	,	0	)
(	0.72	,	0	)
(	0.74	,	0	)
(	0.76	,	0	)
(	0.78	,	0	)
(	0.8	,	0	)
(	0.82	,	0	)
(	0.84	,	0	)
(	0.86	,	0	)
(	0.88	,	0	)
(	0.9	,	0	)
(	0.92	,	0	)
(	0.94	,	0	)
(	0.96	,	0	)
(	0.98	,	0	)
(	1	,	0	)
};	
\legend{A,B}
	\end{axis}
\end{tikzpicture}
}
\caption{Threshold analysis showing the number of scenarios with solutions found in region $r_0$ when the threshold decreases.}
\label{nsp:step3a}
\end{figure}

